Robust Entanglement Witnessing via Dense Network Coding with Graph States

Practical tests for witnessing entanglement in the presence of noise are needed to verify and apply entanglement-based applications in real-world communication networks. Quantum dense network coding is a communication protocol that uses an entangled state preparation together with quantum communication to halve the amount of communication needed to evaluate certain bijective functions in networks having multiple senders and one receiver. In this work, we consider a dense network coding protocol that uses graph state entanglement to implement a family of affine transformations, we derive a bound on the success probability that can be achieved by classical networks, and we show that the noise robustness exponentially amplifies with the number of senders. We apply our results in a semi-device-independent protocol for robustly estimating the effective visibility of graph states and measurement bases. Overall, our approaches are robust to noise, can support the usage of uncharacterized state preparations or measurements, and can be applied to any graph state.

==> tikz_figures/graph_state_examples.tex <==
    \small
    \resizebox{\textwidth}{!}{
    \begin{tabular}{c c c c c c c}
        {\normalsize (a)}  &  & {\normalsize (b)} & &  {\normalsize (c)} & & {\normalsize (d)} \\
        \hfill \\
        \begin{tikzpicture}
            \node[graph_node_x] (1) at (0, 1) {$1$};
            \node[graph_node_y] (2) at (-1, 2) {$2$};
            \node[graph_node_y] (3) at (0, 2) {$3$};
            \node[graph_node_y] (4) at (1, 2) {$4$};
            \node[graph_node_y] (5) at (1, 1) {$5$};
            \node[graph_node_y] (6) at (1, 0) {$6$};
            \node[graph_node_y] (7) at (0, 0) {$7$};
            \node[graph_node_y] (8) at (-1, 0) {$8$};
            \node[graph_node_y] (9) at (-1, 1) {$9$};

            \path (1) \gedgemim (2);
            \path (1) \gedgenotmim (3);
            \path (1) \gedgenotmim (4);
            \path (1) \gedgenotmim (5);
            \path (1) \gedgenotmim (6);
            \path (1) \gedgenotmim (7);
            \path (1) \gedgenotmim (8);
            \path (1) \gedgenotmim (9);

        \end{tikzpicture} & &
        \begin{tikzpicture}
            % pairwise entangled
            \node[graph_node_y] (1) at (0, 2) {$1$};
            \node[graph_node_x] (2) at (1, 2) {$2$};
            \node[graph_node_y] (3) at (2, 2) {$3$};
            \node[graph_node_x] (4) at (3, 2) {$4$};
            
            \node[graph_node_y] (5) at (0, 1) {$5$};
            \node[graph_node_x] (6) at (1, 1) {$6$};
            \node[graph_node_y] (7) at (2, 1) {$7$};
            \node[graph_node_x] (8) at (3, 1) {$8$};
            
            \node[graph_node_y] (9) at (0, 0) {$9$};
            \node[graph_node_x] (10) at (1, 0) {$10$};
            \node[graph_node_y] (11) at (2, 0) {$11$};
            \node[graph_node_x] (12) at (3, 0) {$12$};

        
            \path (1) \gedgemim (2);
            \path (3) \gedgemim (4);
            
            \path (5) \gedgemim (6);
            \path (7) \gedgemim (8);

            \path (9) \gedgemim (10);
            \path (11) \gedgemim (12);

        \end{tikzpicture}
         & & % Cluster State
        \begin{tikzpicture}
            \node[graph_node_y] (1) at (0, 2) {$1$};
            \node[graph_node_x] (2) at (1, 2) {$2$};
            \node[graph_node_y] (3) at (2, 2) {$3$};
            \node[graph_node_x] (4) at (3, 2) {$4$};
            \node[graph_node_y] (5) at (4, 2) {$5$};
            \node[graph_node_y] (6) at (5, 2) {$6$};

            
            \node[graph_node_x] (7) at (0, 1) {$7$};
            \node[graph_node_y] (8) at (1, 1) {$8$};
            \node[graph_node_x] (9) at (2, 1) {$9$};
            \node[graph_node_y] (10) at (3, 1) {$10$};
            \node[graph_node_x] (11) at (4, 1) {$11$};
            \node[graph_node_y] (12) at (5, 1) {$12$};
            
            \node[graph_node_y] (13) at (0, 0) {$13$};
            \node[graph_node_x] (14) at (1, 0) {$14$};
            \node[graph_node_y] (15) at (2, 0) {$15$};
            \node[graph_node_x] (16) at (3, 0) {$16$};
            \node[graph_node_y] (17) at (4, 0) {$17$};
            \node[graph_node_y] (18) at (5, 0) {$18$};

            \path (1) \gedgemim (2);
            \path (2) \gedgenotmim (3);
            \path (3) \gedgenotmim (4);
            \path (4) \gedgenotmim (5);
            \path (5) \gedgemim (6);
            
            \path (7) \gedgenotmim (8);
            \path (8) \gedgenotmim (9);
            \path (9) \gedgemim (10);
            \path (10) \gedgenotmim (11);
            \path (11) \gedgenotmim (12);

            \path (13) \gedgemim (14);
            \path (14) \gedgenotmim (15);
            \path (15) \gedgenotmim (16);
            \path (16) \gedgenotmim (17);
            \path (17) \gedgemim (18);
            
            \path (1) \gedgenotmim (7);
            \path (2) \gedgenotmim (8);
            \path (3) \gedgenotmim (9);
            \path (4) \gedgenotmim (10);
            \path (5) \gedgenotmim (11);
            \path (6) \gedgenotmim (12);
            \path (7) \gedgenotmim (13);
            \path (8) \gedgenotmim (14);
            \path (9) \gedgenotmim (15);
            \path (10) \gedgenotmim (16);
            \path (11) \gedgenotmim (17);
            \path (12) \gedgenotmim (18);

        \end{tikzpicture} & & 
        % Tree Graph
        \begin{tikzpicture}
            \node[graph_node_y] (1) at (0, 2) {$1$};
            \node[graph_node_x] (2) at (-1, 2) {$2$};
            \node[graph_node_x] (3) at (0, 1) {$3$};
            \node[graph_node_x] (4) at (1, 2) {$4$};
            \node[graph_node_y] (5) at (-2, 2) {$5$};
            \node[graph_node_y] (6) at (-2, 1) {$6$};
            \node[graph_node_y] (7) at (-1, 1) {$7$};
            \node[graph_node_y] (8) at (-1, 0) {$8$};
            \node[graph_node_y] (9) at (0, 0) {$9$};
            \node[graph_node_y] (10) at (1, 0) {$10$};
            \node[graph_node_y] (11) at (1, 1) {$11$};
            \node[graph_node_y] (12) at (2, 1) {$12$};
            \node[graph_node_y] (13) at (2, 2) {$13$};

            \path (1) \gedgenotmim (2);
            \path (1) \gedgenotmim (3);
            \path (1) \gedgenotmim (4);
            \path (2) \gedgenotmim (5);
            \path (2) \gedgemim (6);
            \path (2) \gedgenotmim (7);
            \path (3) \gedgenotmim (8);
            \path (3) \gedgemim (9);
            \path (3) \gedgenotmim (10);
            \path (4) \gedgenotmim (11);
            \path (4) \gedgemim (12);
            \path (4) \gedgenotmim (13);

            
        \end{tikzpicture}\\
        \hfill \\
        \hfill \\
        {\normalsize (e)} & & {\normalsize (f)} & & {\normalsize (g)} & & {\normalsize (h)}\\
        \hfill \\
        \begin{tikzpicture}
            % Complete Graph state
            \node[graph_node_y] (1) at (-0.5, 2) {$1$};
            \node[graph_node_x] (2) at (0.5, 2) {$2$};
            \node[graph_node_x] (3) at (1, 1) {$3$};
            \node[graph_node_x] (4) at (0.5, 0) {$4$};
            \node[graph_node_x] (5) at (-0.5, 0) {$5$};
            \node[graph_node_x] (6) at (-1, 1) {$6$};


            \path (1) \gedgemim (2);
            \path (1) \gedgenotmim (3);
            \path (1) \gedgenotmim (4);
            \path (1) \gedgenotmim (5);
            \path (1) \gedgenotmim (6);
            
            \path (2) \gedgenotmim (3);
            \path (2) \gedgenotmim (4);
            \path (2) \gedgenotmim (5);
            \path (2) \gedgenotmim (6);

            \path (3) \gedgenotmim (4);
            \path (3) \gedgenotmim (5);
            \path (4) \gedgenotmim (6);

            \path (4) \gedgenotmim (5);
            \path (4) \gedgenotmim (6);

            \path (5) \gedgenotmim (6);
        \end{tikzpicture} & &
        \begin{tikzpicture}
        % Graph State with islands
            
            \node[graph_node_y] (1) at (-1, 2) {$1$};
            \node[graph_node_y] (2) at (0, 2) {$2$};
            \node[graph_node_x] (3) at (1, 2) {$3$};
            \node[graph_node_y] (4) at (2, 2) {$4$};

            \node[graph_node_y] (5) at (-1, 1) {$5$};
            \node[graph_node_x] (6) at (0, 1) {$6$};
            \node[graph_node_x] (7) at (1, 1) {$7$};
            \node[graph_node_y] (8) at (2, 1) {$8$};
            
            \node[graph_node_x] (9) at (-1, 0) {$9$};
            \node[graph_node_y] (10) at (0, 0) {$10$};
            \node[graph_node_x] (11) at (1, 0) {$11$};
            \node[graph_node_y] (12) at (2, 0) {$12$};

            
            \path (2) \gedgenotmim (3);
            \path (2) \gedgenotmim (6);
            \path (2) \gedgemim (7);
            \path (3) \gedgenotmim (6);
            \path (3) \gedgenotmim (7);
            \path (6) \gedgenotmim (7);

            \path (3) \gedgenotmim (4);
            \path (11) \gedgenotmim (12);
            
            \path (5) \gedgenotmim (6);
            \path (5) \gedgemim (9);
            \path (9) \gedgenotmim (10);
            \path (10) \gedgenotmim (11);

            \path (11) \gedgenotmim (5);

        \end{tikzpicture}
          & & 
          \begin{tikzpicture}
            \node[graph_node_y] (2) at (1, 2) {$2$};
            \node[graph_node_x] (3) at (2, 2) {$3$};
            \node[graph_node_y] (4) at (3, 2) {$4$};
            \node[graph_node_x] (5) at (4, 2) {$5$};
            \node[graph_node_y] (6) at (5, 2) {$6$};
            
            
            \node[graph_node_x] (1) at (0, 1) {$1$};
            \node[graph_node_y] (7) at (1, 1) {$7$};
            \node[graph_node_x] (8) at (2, 1) {$8$};
            \node[graph_node_y] (9) at (3, 1) {$9$};
            \node[graph_node_x] (10) at (4, 1) {$10$};
            \node[graph_node_y] (11) at (5, 1) {$11$};

            \node[graph_node_y] (12) at (1, 0) {$12$};
            \node[graph_node_x] (13) at (2, 0) {$13$};
            \node[graph_node_y] (14) at (3, 0) {$14$};
            \node[graph_node_x] (15) at (4, 0) {$15$};
            \node[graph_node_y] (16) at (5, 0) {$16$};

        
            \path (1) \gedgenotmim (2);
            \path (2) \gedgemim (3);
            \path (3) \gedgenotmim (4);
            \path (4) \gedgenotmim (5);
            \path (5) \gedgemim (6);

            \path (1) \gedgenotmim (7);
            \path (7) \gedgemim (8);
            \path (8) \gedgenotmim (9);
            \path (9) \gedgenotmim (10);
            \path (10) \gedgemim (11);

            \path (1) \gedgenotmim (12);
            \path (12) \gedgemim (13);
            \path (13) \gedgenotmim (14);
            \path (14) \gedgenotmim (15);
            \path (15) \gedgemim (16);
            
            
        \end{tikzpicture}
          & & \begin{tikzpicture}
            \node[graph_node_y] (1) at (2, 2) {$1$};
            
            \node[graph_node_x] (2) at (0, 1) {$2$};
            \node[graph_node_x] (3) at (1, 1) {$3$};
            \node[graph_node_x] (4) at (2, 1) {$4$};
            \node[graph_node_x] (5) at (3, 1) {$5$};
            \node[graph_node_x] (6) at (4, 1) {$6$};
            
            \node[graph_node_y] (7) at (0, 0) {$7$};
            \node[graph_node_y] (8) at (1, 0) {$8$};
            \node[graph_node_y] (9) at (2, 0) {$9$};
            \node[graph_node_y] (10) at (3, 0) {$10$};
            \node[graph_node_y] (11) at (4, 0) {$11$};
        
            \path (1) \gedgenotmim (2);
            \path (1) \gedgenotmim (3);
            \path (1) \gedgenotmim (4);
            \path (1) \gedgenotmim (5);
            \path (1) \gedgenotmim (6);
            
            \path (2) \gedgemim (7);
            \path (3) \gedgemim (8);
            \path (4) \gedgemim (9);
            \path (5) \gedgemim (10);
            \path (6) \gedgemim (11);
        \end{tikzpicture} \\
    \end{tabular}
    }
    \captionof{figure}{\textbf{Example graph states.} Bold edges showing the maximum induced matching $\texttt{MIM}(\mathbf{A})$, and with pink nodes showing the maximum independent set $\texttt{MIS}(\mathbf{A})$. (a) $\texttt{Star}(8,1)$ graph state. (b) $\texttt{Pair}(6)$ graph state. (c) $\texttt{Clus}(6,3)$ graph state. (d) $\texttt{Tree}(3,2)$ graph state.
    (e) $\texttt{Comp}(n)$ graph state. (f) Graph state with varying connectivity. (g) $\texttt{Star}(3,5)$ graph state. (h) $\texttt{Star}(5,2)$ graph state.
     See Appendix~\ref{section:example_multiparty_graph_states}.
    }
    \label{fig:graph_state_examples}



==> tikz_figures/multipartite_dag.tex <==
% \begin{figure}
%     \centering
    \small
    \resizebox{\columnwidth}{!}{
    \begin{tabular}{l c l}
        {\normalsize (a)}  &  & {\normalsize (b) } \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x0) at (-0.1,2) {$a_1$};
            \node[terminal] (x1) at (-0.1,1) {$a_2$};
            % \node[source] (lambda) at (0,0) {$P^{\Lambda}_{\lambda}$};
            \node[terminal] (xn) at (-0.1,-1) {$a_{n}$};  
            
            \node[dev] (A0) at (2.1,2) {$P_{\mu_1|a_1}$};
            \node[dev] (A1) at (2.1,1) {$P_{\mu_2|a_2}$};
            \node[terminal] (dots) at (2.1,0) {$\vdots$};
            \node[dev] (An) at (2.1,-1) {$P_{\mu_{n}|a_{n}}$};
            
            \node[dev] (C) at (4.0, 0) {$P_{z|\mu_1,\dots,\mu_n}$};
            \node[terminal] (z) at (5.6, 0) {$z$};
        
            % \path (lambda) \cedge node[el, above=-6pt, xshift=-10pt] {$\lambda$} (A);
            % \path (lambda) \cedge node[el, above=3pt, xshift=1pt] {$\lambda$} (B);
            % \path (lambda) \cedge node[el, above=3pt, xshift=-6pt] {$\lambda$} (C);
            \path (x0) \cedge (A0);
            \path (x1) \cedge (A1);
            \path (xn) \cedge (An);
            \path (A0) \cedge (C);
            \path (A1) \cedge (C);
            \path (An) \cedge (C);
            \path (C) \cedge (z);
        \end{tikzpicture} & & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x0) at (-0.1,2) {$a_1$};
            \node[terminal] (x1) at (-0.1,0.75) {$a_2$};

            \node[terminal] (xn) at (-0.1,-1) {$a_{n}$};    
            \node[prep_dev] (A0) at (2.1,2) {$\rho_{a_1}$};
            \node[prep_dev] (A1) at (2.1,0.75) {$\rho_{a_2}$};
            \node[terminal] (dots) at (2.1,0) {$\vdots$};
            \node[prep_dev] (An) at (2.1,-1) {$\rho_{a_{n}}$};
            \node[meas_dev] (C) at (3.6, 0) {$\Pi_{z}$};
            \node[terminal] (z) at (4.8, 0) {$z$};
        
            \path (x0) \cedge (A0);
            \path (x1) \cedge (A1);
            \path (xn) \cedge (An);
            \path (A0) \qedge  (C);
            \path (A1) \qedge (C);
            \path (An) \qedge  (C);
            \path (C) \cedge (z);
        \end{tikzpicture} \\
        \hfill \\
        {\normalsize (c)} & & {\normalsize (d)} \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x0) at (-0.1,2) {$a_1$};
            \node[qsource] (lambda) at (0,0) {$\rho$};
            \node[terminal] (x1) at (-0.1,1) {$a_2$};
            \node[terminal] (dots) at (2.1,0) {$\vdots$};
            \node[terminal] (xn) at (-0.1,-1) {$a_{n}$};    
            \node[meas_dev] (A0) at (2.1,2) {$\Pi_{\mu_1|a_1}$};
            \node[meas_dev] (A1) at (2.1, 1) {$\Pi_{\mu_2|a_2}$};
            \node[terminal] (dots) at (2.1,0) {$\vdots$};
            \node[meas_dev] (An) at (2.1,-1) {$\Pi_{\mu_{n}|a_{n} }$};
            \node[dev] (C) at (4.2, 0) {$P_{z|\mu_1,\dots, \mu_n}$};
            \node[terminal] (z) at (6.0, 0) {$z$};
        
            \path (lambda) \qedge (A0);
            \path (lambda) \qedge (A1);
            \path (lambda) \qedge (An);
            \path (lambda) \qedge (dots);
            \path (dots) \cedge (C);
            \path (x0) \cedge (A0);
            \path (x1) \cedge (A1);
            \path (xn) \cedge (An);
            \path (A0) \cedge (C);
            \path (A1) \cedge (C);
            \path (An) \cedge   (C);
            \path (C) \cedge (z);
        \end{tikzpicture} & & 
        \begin{tikzpicture}
            \node[terminal] (x0) at (-0.1,2) {$a_1$};
            \node[qsource] (lambda) at (0,0) {$\rho$};
            \node[terminal] (x1) at (-0.1,1) {$a_2$};
            \node[terminal] (dots) at (2.1,0) {$\vdots$};
            \node[terminal] (xn) at (-0.1,-1) {$a_{n}$};    
            \node[proc_dev] (A0) at (2.1,2) {$U_{a_1}$};
            \node[proc_dev] (A1) at (2.1,1) {$U_{a_2}$};
            \node[proc_dev] (An) at (2.1,-1) {$U_{a_{n}}$};
            \node[meas_dev] (C) at (4.2, 0) {$\Pi_{z}$};
            \node[terminal] (z) at (5.2, 0) {$z$};
        
            \path (lambda) \qedge (A0);
            \path (lambda) \qedge (A1);
            \path (lambda) \qedge (An);
            \path (lambda) \qedge (dots);
            \path (dots) \qedge (C);
            \path (x0) \cedge (A0);
            \path (x1) \cedge (A1);
            \path (xn) \cedge (An);
            \path (A0) \qedge  (C);
            \path (A1) \qedge  (C);
            \path (An) \qedge  (C);
            \path (C) \cedge (z);
        \end{tikzpicture}\\
    \end{tabular}
    }
    \captionof{figure}{\textbf{MN resource configurations. } Directed acyclic graphs show four different $n$-sender MN resource configurations. Double-lined arrows denote classical communication and single-lined arrows denote quantum communication. (a) Classical MN. (b) Quantum MN. (c) Entanglement-assisted classical MN. (d) entanglement-assisted Quantum MN.
    }
    \label{fig:multipartite_dag}
% \end{figure}


